Gradient-free Online Learning in Games with Delayed Rewards

Motivated by applications to online advertising and recommender systems, we consider a game-theoretic model with delayed rewards and asynchronous, payoff-based feedback. In contrast to previous work on delayed multi-armed bandits, we focus on multi-player games with continuous action spaces, and we examine the long-run behavior of strategic agents that follow a no-regret learning policy (but are otherwise oblivious to the game being played, the objectives of their opponents, etc.). To account for the lack of a consistent stream of information (for instance, rewards can arrive out of order, with an a priori unbounded delay, etc.), we introduce a gradient-free learning policy where payoff information is placed in a priority queue as it arrives. In this general context, we derive new bounds for the agents' regret; furthermore, under a standard diagonal concavity assumption, we show that the induced sequence of play converges to Nash equilibrium with probability $1$, even if the delay between choosing an action and receiving the corresponding reward is unbounded.

==> Figures/DelaySchematics.tex <==
%----------------------------------------------------------------------
%%% DELAYS
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1.2,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=2pt},
edgestyle/.style={-},
>=stealth]

\small

\def\dx{1}
\def\dy{.6}

\coordinate (T0) at (0,0);
\coordinate (X0) at (0,-\dy);
\coordinate (D0) at (0,-2*\dy);
\coordinate (F0) at (0,-3*\dy);
\coordinate (Q0) at (0,-4*\dy);

\coordinate (T1) at (1,0);
\coordinate (X1) at (1,-\dy);
\coordinate (D1) at (1,-2*\dy);
\coordinate (F1) at (1,-3*\dy);
\coordinate (Q1) at (1,-4*\dy);

\coordinate (T2) at (2,0);
\coordinate (X2) at (2,-\dy);
\coordinate (D2) at (2,-2*\dy);
\coordinate (F2) at (2,-3*\dy);
\coordinate (Q2) at (2,-4*\dy);

\coordinate (T3) at (3,0);
\coordinate (X3) at (3,-\dy);
\coordinate (D3) at (3,-2*\dy);
\coordinate (F3) at (3,-3*\dy);
\coordinate (Q3) at (3,-4*\dy);

\coordinate (T4) at (4,0);
\coordinate (X4) at (4,-\dy);
\coordinate (D4) at (4,-2*\dy);
\coordinate (F4) at (4,-3*\dy);
\coordinate (Q4) at (4,-4*\dy);

\coordinate (T5) at (5,0);
\coordinate (X5) at (5,-\dy);
\coordinate (D5) at (5,-2*\dy);
\coordinate (F5) at (5,-3*\dy);
\coordinate (Q5) at (5,-4*\dy);

\coordinate (T6) at (6,0);
\coordinate (X6) at (6,-\dy);
\coordinate (D6) at (6,-2*\dy);
\coordinate (F6) at (6,-3*\dy);
\coordinate (Q6) at (6,-4*\dy);

\coordinate (T7) at (7,0);
\coordinate (X7) at (7,-\dy);
\coordinate (D7) at (7,-2*\dy);
\coordinate (F7) at (7,-3*\dy);
\coordinate (Q7) at (7,-4*\dy);

%%\coordinate (T8) at (8,0);
%%\coordinate (X8) at (8,-\dy);
%%\coordinate (D8) at (8,-2*\dy);
%%\coordinate (F8) at (8,-3*\dy);

\coordinate (Tlast) at (6,0);
\coordinate (Xlast) at (6,-\dy);
\coordinate (Dlast) at (6,-2*\dy);
\coordinate (Flast) at (6,-3*\dy);
\coordinate (Qlast) at (6,-4*\dy);


\node (T0) at (T0) {$\run$};
\node (X0) at (X0) [text = RoyalBlue] {$\state_\run$};
\node (D0) at (D0) [text = Crimson] {$\delay_\run$};
\node (F0) at (F0) [text = DarkGreen] {$\rewards_\run$};
\node (Q0) at (Q0) [text = DarkMagenta] {$\head_\run$};

%\node (T1) at (T1) [nodestyle] {$1$};
%\node (X1) at (X1) [text = RoyalBlue] {$\state_{1}$};
%\node (D1) at (D1) [text = Crimson] {$0$};
%\node (F1) at (F1) [text = DarkGreen] {$\{\est\pay_{1}\}$};
%\node (Q1) at (Q1) [text = DarkMagenta] {$1$};
%\draw [edgestyle,->,loop above] (T1) to (T1);


\node (T1) at (T1) [nodestyle] {$1$};
\node (X1) at (X1) [text = RoyalBlue] {$\state_{1}$};
\node (D1) at (D1) [text = Crimson] {$3$};
\node (F1) at (F1) [text = DarkGreen] {$\varnothing$};
\node (Q1) at (Q1) [text = DarkMagenta] {$\infty$};


\node (T2) at (T2) [nodestyle] {$2$};
\node (X2) at (X2) [text = RoyalBlue] {$\state_{2}$};
\node (D2) at (D2) [text = Crimson] {$0$};
\node (F2) at (F2) [text = DarkGreen] {$\{\est\pay_{2}\}$};
\node (Q2) at (Q2) [text = DarkMagenta] {$2$};
\draw [Crimson,edgestyle,->,loop above] (T2) to (T2);


\node (T3) at (T3) [nodestyle] {$3$};
\node (X3) at (X3) [text = RoyalBlue] {$\state_{3}$};
\node (D3) at (D3) [text = Crimson] {$2$};
\node (F3) at (F3) [text = DarkGreen] {$\varnothing$};
\node (Q3) at (Q3) [text = DarkMagenta] {$\infty$};
%\draw [edgestyle,->,bend left] (T3.north east) to (T4.north west);


\node (T4) at (T4) [nodestyle] {$4$};
\node (X4) at (X4) [text = RoyalBlue] {$\state_{4}$};
\node (D4) at (D4) [text = Crimson] {$0$};
\node (F4) at (F4) [text = DarkGreen]  {$\{\est\pay_{1},\est\pay_{4}\}$};
\node (Q4) at (Q4) [text = DarkMagenta] {$1$};
\draw [Crimson,edgestyle,->,bend left] (T1.north east) to (T4.north west);
\draw [Crimson,edgestyle,->,loop above] (T4) to (T4);


\node (T5) at (T5) [nodestyle] {$5$};
\node (X5) at (X5) [text = RoyalBlue] {$\state_{5}$};
\node (D5) at (D5) [text = Crimson] {$1$};
\node (F5) at (F5) [text = DarkGreen] {$\{\est\pay_{3}\}$};
\node (Q5) at (Q5) [text = DarkMagenta] {$3$};
\draw [Crimson,edgestyle,->,bend left] (T3.north east) to (T5.north west);

%\node (T7) at (T7) [nodestyle] {$7$};
%\node (X7) at (X7) [text = RoyalBlue] {$\state_{7}$};
%\node (D7) at (D7) {$0$};
%\node (F7) at (F7) {$\{\}$};

%\node (T8) at (T8) [nodestyle] {$8$};
%\node (X8) at (X8) [text = RoyalBlue] {$\state_{8}$};
%\node (D8) at (D8) {$0$};
%\node (F8) at (F8) {$\{\}$};


\node (Tlast) at (Tlast) {$\dots$};
\node (Xlast) at (Xlast) {$\dots$};
\node (Dlast) at (Dlast) {$\dots$};
\node (Flast) at (Flast) {$\dots$};
\node (Qlast) at (Qlast){$\ldots$};
\draw [Crimson,edgestyle,->,bend left] (T5.north east) to (Tlast.north west);


%\draw [edgestyle,->] (A) to node [midway, above left] {$\cost_{1}(\load_{1})$} (C);
%\draw [edgestyle,->] (A) to node [midway, below left] {$\cost_{2}(\load_{2})$} (D);
%\draw [edgestyle,->] (C) to node [midway, above right] {$\cost_{3}(\load_{3})$} (B);
%\draw [edgestyle,->] (D) to node [midway, below right] {$\cost_{4}(\load_{4})$} (B);
%\draw [edgestyle,->] (D) to node [midway, right] {$\cost_{5}(\load_{5})$} (C);
%
%\draw[dashed,thick,RoyalBlue,->] (A) .. controls ($0.5*(A)+0.7*(C)+(0,-0.25)$) .. 
%node[near start, below] {} (C);
%\draw[dashed,thick,RoyalBlue,->] (A) .. controls ($(D)+0.1*(B)$) and ($(D)+0.1*(A)$)..
%node[near start, above] {} (C);
%
%\draw[dashed,thick,Crimson,->] (D) .. controls ($0.6*(D)+0.7*(B)+(0,0.25)$) .. 
%node[near start, below] {} (B);
%\draw[dashed,thick,Crimson,->] (D) .. controls ($(C)-0.1*(A)$) and ($(C)+0.1*(D)$)..
%node[near start, above] {} (B);

\end{tikzpicture}

==> Figures/DelaySchematics_bis.tex <==
%----------------------------------------------------------------------
%%% DELAYS
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1.2,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=2pt},
edgestyle/.style={-},
>=stealth]

\small

\def\dx{1}
\def\dy{.6}

\coordinate (T0) at (0,0);
\coordinate (X0) at (0,-\dy);
\coordinate (D0) at (0,-2*\dy);
\coordinate (F0) at (0,-3*\dy);
\coordinate (Q0) at (0,-4*\dy);

\coordinate (T1) at (1,0);
\coordinate (X1) at (1,-\dy);
\coordinate (D1) at (1,-2*\dy);
\coordinate (F1) at (1,-3*\dy);
\coordinate (Q1) at (1,-4*\dy);

\coordinate (T2) at (2,0);
\coordinate (X2) at (2,-\dy);
\coordinate (D2) at (2,-2*\dy);
\coordinate (F2) at (2,-3*\dy);
\coordinate (Q2) at (2,-4*\dy);

\coordinate (T3) at (3,0);
\coordinate (X3) at (3,-\dy);
\coordinate (D3) at (3,-2*\dy);
\coordinate (F3) at (3,-3*\dy);
\coordinate (Q3) at (3,-4*\dy);

\coordinate (T4) at (4,0);
\coordinate (X4) at (4,-\dy);
\coordinate (D4) at (4,-2*\dy);
\coordinate (F4) at (4,-3*\dy);
\coordinate (Q4) at (4,-4*\dy);

\coordinate (T5) at (5,0);
\coordinate (X5) at (5,-\dy);
\coordinate (D5) at (5,-2*\dy);
\coordinate (F5) at (5,-3*\dy);
\coordinate (Q5) at (5,-4*\dy);

\coordinate (T6) at (6,0);
\coordinate (X6) at (6,-\dy);
\coordinate (D6) at (6,-2*\dy);
\coordinate (F6) at (6,-3*\dy);
\coordinate (Q6) at (6,-4*\dy);

\coordinate (T7) at (7,0);
\coordinate (X7) at (7,-\dy);
\coordinate (D7) at (7,-2*\dy);
\coordinate (F7) at (7,-3*\dy);
\coordinate (Q7) at (7,-4*\dy);

%%\coordinate (T8) at (8,0);
%%\coordinate (X8) at (8,-\dy);
%%\coordinate (D8) at (8,-2*\dy);
%%\coordinate (F8) at (8,-3*\dy);

\coordinate (Tlast) at (6,0);
\coordinate (Xlast) at (6,-\dy);
\coordinate (Dlast) at (6,-2*\dy);
\coordinate (Flast) at (6,-3*\dy);
\coordinate (Qlast) at (6,-4*\dy);


\node (T0) at (T0) {$\run$};
\node (X0) at (X0) [text = RoyalBlue] {$\state_\run$};
\node (D0) at (D0) [text = Crimson] {$\delay_\run$};
\node (F0) at (F0) [text = DarkGreen] {$\rewards_\run$};
\node (Q0) at (Q0) [text = DarkMagenta] {$\head_\run$};

%\node (T1) at (T1) [nodestyle] {$1$};
%\node (X1) at (X1) [text = RoyalBlue] {$\state_{1}$};
%\node (D1) at (D1) [text = Crimson] {$0$};
%\node (F1) at (F1) [text = DarkGreen] {$\{\est\pay_{1}\}$};
%\node (Q1) at (Q1) [text = DarkMagenta] {$1$};
%\draw [edgestyle,->,loop above] (T1) to (T1);


\node (T1) at (T1) [nodestyle] {$1$};
\node (X1) at (X1) [text = RoyalBlue] {$\state_{1}$};
\node (D1) at (D1)  {$\mathbf{1}$};
\node (F1) at (F1) [text = DarkGreen] {$\varnothing$};
\node (Q1) at (Q1) [text = DarkMagenta] {$\infty$};


\node (T2) at (T2) [nodestyle] {$2$};
\node (X2) at (X2) [text = RoyalBlue] {$\state_{2}$};
\node (D2) at (D2) [text = Crimson] {$0$};
\node (F2) at (F2) [text = DarkGreen] {$\{\color{black}\boldsymbol{\est\pay_{1}}\color{DarkGreen},\est\pay_{2}\}$};
\node (Q2) at (Q2){$\mathbf{1}$};
\draw [Crimson,edgestyle,->,loop above] (T2) to (T2);
\draw [thick,edgestyle,->,bend left] (T1.north east) to (T2.north west);


\node (T3) at (T3) [nodestyle] {$3$};
\node (X3) at (X3) [text = RoyalBlue] {$\state_{3}$};
\node (D3) at (D3) [text = Crimson] {$2$};
\node (F3) at (F3) [text = DarkGreen] {$\varnothing$};
\node (Q3) at (Q3) {$\mathbf{2}$};
%\draw [edgestyle,->,bend left] (T3.north east) to (T4.north west);


\node (T4) at (T4) [nodestyle] {$4$};
\node (X4) at (X4) [text = RoyalBlue] {$\state_{4}$};
\node (D4) at (D4) [text = Crimson] {$0$};
\node (F4) at (F4) [text = DarkGreen]  {$\{\est\pay_{4}\}$};
\node (Q4) at (Q4) {$\mathbf{4}$};
\draw [Crimson,edgestyle,->,loop above] (T4) to (T4);


\node (T5) at (T5) [nodestyle] {$5$};
\node (X5) at (X5) [text = RoyalBlue] {$\state_{5}$};
\node (D5) at (D5) [text = Crimson] {$1$};
\node (F5) at (F5) [text = DarkGreen] {$\{\est\pay_{3}\}$};
\node (Q5) at (Q5) [text = DarkMagenta] {$3$};
\draw [Crimson,edgestyle,->,bend left] (T3.north east) to (T5.north west);

%\node (T7) at (T7) [nodestyle] {$7$};
%\node (X7) at (X7) [text = RoyalBlue] {$\state_{7}$};
%\node (D7) at (D7) {$0$};
%\node (F7) at (F7) {$\{\}$};

%\node (T8) at (T8) [nodestyle] {$8$};
%\node (X8) at (X8) [text = RoyalBlue] {$\state_{8}$};
%\node (D8) at (D8) {$0$};
%\node (F8) at (F8) {$\{\}$};


\node (Tlast) at (Tlast) {$\dots$};
\node (Xlast) at (Xlast) {$\dots$};
\node (Dlast) at (Dlast) {$\dots$};
\node (Flast) at (Flast) {$\dots$};
\node (Qlast) at (Qlast){$\ldots$};
\draw [Crimson,edgestyle,->,bend left] (T5.north east) to (Tlast.north west);


%\draw [edgestyle,->] (A) to node [midway, above left] {$\cost_{1}(\load_{1})$} (C);
%\draw [edgestyle,->] (A) to node [midway, below left] {$\cost_{2}(\load_{2})$} (D);
%\draw [edgestyle,->] (C) to node [midway, above right] {$\cost_{3}(\load_{3})$} (B);
%\draw [edgestyle,->] (D) to node [midway, below right] {$\cost_{4}(\load_{4})$} (B);
%\draw [edgestyle,->] (D) to node [midway, right] {$\cost_{5}(\load_{5})$} (C);
%
%\draw[dashed,thick,RoyalBlue,->] (A) .. controls ($0.5*(A)+0.7*(C)+(0,-0.25)$) .. 
%node[near start, below] {} (C);
%\draw[dashed,thick,RoyalBlue,->] (A) .. controls ($(D)+0.1*(B)$) and ($(D)+0.1*(A)$)..
%node[near start, above] {} (C);
%
%\draw[dashed,thick,Crimson,->] (D) .. controls ($0.6*(D)+0.7*(B)+(0,0.25)$) .. 
%node[near start, below] {} (B);
%\draw[dashed,thick,Crimson,->] (D) .. controls ($(C)-0.1*(A)$) and ($(C)+0.1*(D)$)..
%node[near start, above] {} (B);

\end{tikzpicture}

==> Figures/Delays.tex <==
%----------------------------------------------------------------------
%%% NETWORK
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1.05,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=2pt},
edgestyle/.style={-},
>=stealth]

\def\dx{1}
\def\dy{.6}

\coordinate (T0) at (0,0);
\coordinate (X0) at (0,-\dy);
\coordinate (D0) at (0,-2*\dy);
\coordinate (F0) at (0,-3*\dy);

\coordinate (T1) at (1,0);
\coordinate (X1) at (1,-\dy);
\coordinate (D1) at (1,-2*\dy);
\coordinate (F1) at (1,-3*\dy);

\coordinate (T2) at (2,0);
\coordinate (X2) at (2,-\dy);
\coordinate (D2) at (2,-2*\dy);
\coordinate (F2) at (2,-3*\dy);

\coordinate (T3) at (3,0);
\coordinate (X3) at (3,-\dy);
\coordinate (D3) at (3,-2*\dy);
\coordinate (F3) at (3,-3*\dy);

\coordinate (T4) at (4,0);
\coordinate (X4) at (4,-\dy);
\coordinate (D4) at (4,-2*\dy);
\coordinate (F4) at (4,-3*\dy);

\coordinate (T5) at (5,0);
\coordinate (X5) at (5,-\dy);
\coordinate (D5) at (5,-2*\dy);
\coordinate (F5) at (5,-3*\dy);

\coordinate (T6) at (6,0);
\coordinate (X6) at (6,-\dy);
\coordinate (D6) at (6,-2*\dy);
\coordinate (F6) at (6,-3*\dy);

\coordinate (T7) at (7,0);
\coordinate (X7) at (7,-\dy);
\coordinate (D7) at (7,-2*\dy);
\coordinate (F7) at (7,-3*\dy);

%%\coordinate (T8) at (8,0);
%%\coordinate (X8) at (8,-\dy);
%%\coordinate (D8) at (8,-2*\dy);
%%\coordinate (F8) at (8,-3*\dy);

\coordinate (Tlast) at (7,0);
\coordinate (Xlast) at (7,-\dy);
\coordinate (Dlast) at (7,-2*\dy);
\coordinate (Flast) at (7,-3*\dy);

\node (T0) at (T0) {$\run$};
\node (X0) at (X0) [text = DarkBlue] {$\state_{\run}$};
\node (D0) at (D0) [text = DarkMagenta] {$\delay_{\run}$};
\node (F0) at (F0) [text = DarkGreen] {$\rewards_\run$};

\node (T1) at (T1) [nodestyle] {$1$};
\node (X1) at (X1) [text = DarkBlue] {$\state_{1}$};
\node (D1) at (D1) [text = DarkMagenta] {$0$};
\node (F1) at (F1) [text = DarkGreen] {$\{\est\pay_{1}\}$};
\draw [edgestyle,->,loop above] (T1) to (T1);

\node (T2) at (T2) [nodestyle] {$2$};
\node (X2) at (X2) [text = DarkBlue] {$\state_{2}$};
\node (D2) at (D2) [text = DarkMagenta] {$3$};
\node (F2) at (F2) [text = DarkGreen] {$\{\}$};

\node (T3) at (T3) [nodestyle] {$3$};
\node (X3) at (X3) [text = DarkBlue] {$\state_{3}$};
\node (D3) at (D3) [text = DarkMagenta] {$1$};
\node (F3) at (F3) [text = DarkGreen] {$\{\}$};

\node (T4) at (T4) [nodestyle] {$4$};
\node (X4) at (X4) [text = DarkBlue] {$\state_{4}$};
\node (D4) at (D4) [text = DarkMagenta] {$2$};
\node (F4) at (F4) [text = DarkGreen] {$\{\est\pay_{3}\}$};
\draw [edgestyle,->,bend left] (T3.north east) to (T4.north west);

\node (T5) at (T5) [nodestyle] {$5$};
\node (X5) at (X5) [text = DarkBlue] {$\state_{5}$};
\node (D5) at (D5) [text = DarkMagenta] {$0$};
\node (F5) at (F5) [text = DarkGreen]  {$\{\est\pay_{2},\est\pay_{5}\}$};
\draw [edgestyle,->,bend left] (T2.north east) to (T5.north west);
\draw [edgestyle,->,loop above] (T5) to (T5);

\node (T6) at (T6) [nodestyle] {$6$};
\node (X6) at (X6) [text = DarkBlue] {$\state_{6}$};
\node (D6) at (D6) [text = DarkMagenta] {$1$};
\node (F6) at (F6) [text = DarkGreen] {$\{\est\pay_{4}\}$};
\draw [edgestyle,->,bend left] (T4.north east) to (T6.north west);

%\node (T7) at (T7) [nodestyle] {$7$};
%\node (X7) at (X7) [text = DarkBlue] {$\state_{7}$};
%\node (D7) at (D7) {$0$};
%\node (F7) at (F7) {$\{\}$};

%\node (T8) at (T8) [nodestyle] {$8$};
%\node (X8) at (X8) [text = DarkBlue] {$\state_{8}$};
%\node (D8) at (D8) {$0$};
%\node (F8) at (F8) {$\{\}$};

\node (Tlast) at (Tlast) {$\dots$};
\node (Xlast) at (Xlast) {$\dots$};
\node (Dlast) at (Dlast) {$\dots$};
\node (Flast) at (Flast) {$\dots$};
\draw [edgestyle,->,bend left] (T6.north east) to (Tlast.north west);

%\draw [edgestyle,->] (A) to node [midway, above left] {$\cost_{1}(\load_{1})$} (C);
%\draw [edgestyle,->] (A) to node [midway, below left] {$\cost_{2}(\load_{2})$} (D);
%\draw [edgestyle,->] (C) to node [midway, above right] {$\cost_{3}(\load_{3})$} (B);
%\draw [edgestyle,->] (D) to node [midway, below right] {$\cost_{4}(\load_{4})$} (B);
%\draw [edgestyle,->] (D) to node [midway, right] {$\cost_{5}(\load_{5})$} (C);
%
%\draw[dashed,thick,DarkBlue,->] (A) .. controls ($0.5*(A)+0.7*(C)+(0,-0.25)$) .. 
%node[near start, below] {} (C);
%\draw[dashed,thick,DarkBlue,->] (A) .. controls ($(D)+0.1*(B)$) and ($(D)+0.1*(A)$)..
%node[near start, above] {} (C);
%
%\draw[dashed,thick,DarkMagenta,->] (D) .. controls ($0.6*(D)+0.7*(B)+(0,0.25)$) .. 
%node[near start, below] {} (B);
%\draw[dashed,thick,DarkMagenta,->] (D) .. controls ($(C)-0.1*(A)$) and ($(C)+0.1*(D)$)..
%node[near start, above] {} (B);

\end{tikzpicture}

==> Figures/b_c_a.tex <==
%----------------------------------------------------------------------
%%% DELAYS
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=0.5,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=2pt},
edgestyle/.style={-},
>=stealth]

\small

\def\dx{1}
\def\dy{.6}


\draw[thick,->] (0,-.5) -- (0,9.5) node[anchor=north east] {b};
\draw[thick,->](-.5,0) -- (9.5,0) node[anchor=north west] {c};

\fill[DarkGreen!40!white] (8,0) --(8,4)--(6,2);

\draw[thick,dashed,RoyalBlue] (9,-1) -- (-1,9);
\draw[thick,RoyalBlue] (8,-1) -- (8,9) ;
\draw[thick,dashed,RoyalBlue] (3,.-1) -- (9,5);

\draw[thick,Crimson] (7,-2) -- (9, 2);
\coordinate (A0) at (9.75, 2.5);
\node (A0) at (A0) [text = Crimson] {$\alpha = 1$};
\draw[thick,Crimson] (5,-2) -- (9, 6);
\coordinate (A1) at (9.75, 6.5);
\node (A1) at (A1) [text = Crimson] {$\alpha =  \frac{1}{2}$};
\draw[thick,Crimson] (4,-2) -- (9, 8);
\coordinate (A2) at (9.75, 8.5);
\node (A2) at (A2) [text = Crimson] {$\alpha =  \frac{1}{4}$};
\draw[thick,Crimson] (3,-2) -- (9,10);
\coordinate (A3) at (9.75, 10.5);
\node (A3) at (A3) [text = Crimson] {$\alpha = 0$};

\draw[step=1cm,dash dot,gray,very thin] (-.2,-.2) grid (8.7,8.7);
%\draw (-1.5,0) -- (1.5,0);
%\draw (0,-1.5) -- (0,1.5);

\coordinate (A4) at (6.5, 7);
\node (A4) at (A4) [text = Crimson,rotate=63.4349488] {$b \leq 2c - 1 - \alpha$};



\draw (6,0.2) -- (6,-0.2) node[anchor=north] {$\frac{3}{4}$};
\draw ( 8,0.2) -- (8,-0.2) node[anchor=north west] {$1$};
\draw (0.2,8) -- (-0.2,8) node[anchor=east] {$1$};

\end{tikzpicture}
